On independent GKM-graphs without nontrivial extensions

In this paper an example of a $k$-independent $(n,k)$-type GKM-graph without nontrivial extensions is constructed for any $n\geq k\geq 3$. It is shown that this example cannot be realized by a GKM-manifold for any $n=k=3$ or $n\geq k\geq 4$.

==> Img_conn.tex <==
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[
        	scale=0.50000,
        	back/.style={loosely dotted, thick},
        	edge/.style={color=black!95!black, thick},
        	edgeg/.style={color=gray!95!black, thick},
        	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base},
        	vertexg/.style={inner sep=1pt,circle,draw=gray!25!gray,fill=gray!75!black,thick,anchor=base},
        ]

        %central integral
        \foreach \u in {-1/3,1/3} {
            \foreach \v in {-1/3,1/3} {
                \node[vertexg] at (3+\u,3+\v) {};
                %edges between squares
                \draw[edgeg] (3+\u,3+\v) -- (3+3*\u,3+3*\v);
            }
        }
        \draw[edgeg] (3-1/3,3-1/3) -- (3+1/3,3-1/3) -- (3+1/3,3+1/3) -- (3-1/3,3+1/3) -- (3-1/3,3-1/3);

        %left-upper
        \node[vertexg] at (1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,6-1/3) -- (0,6-1/3);
        \draw[edgeg] (1/3,6-1/3) -- (1/3,6-1/3+1/3);
        %diagonals
        \draw[edgeg] (1/3,6-1/3) -- (1/3+1/2,6-1/3-1/2);

        %left-down
        \node[vertexg] at (1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,1/3) -- (0,1/3);
        \draw[edgeg] (1/3,1/3) -- (1/3,0);
        %diagonals
        \draw[edgeg] (1/3,1/3) -- (1/3+1/2,1/3+1/2);

        %right-down
        \node[vertexg] at (6-1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,1/3) -- (6,1/3);
        \draw[edgeg] (6-1/3,1/3) -- (6-1/3,0);
        %diagonals
        \draw[edgeg] (6-1/3,1/3) -- (6-1/3-1/2,1/3+1/2);

        %right-upper
        \node[vertexg] at (6-1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,6-1/3) -- (6,6-1/3);
        \draw[edgeg] (6-1/3,6-1/3) -- (6-1/3,6);
        %diagonals
        \draw[edgeg] (6-1/3,6-1/3) -- (6-1/3-1/2,6-1/3-1/2);

        %left
        \node[vertexg] at (1/3,3-1/3) {};
        \node[vertexg] at (1/3,3+1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,3-1/3) -- (0,3-1/3);
        \draw[edgeg] (1/3,3+1/3) -- (0,3+1/3);
        \draw[edgeg] (1/3,3-1/3) -- (1/3,3+1/3);
        %diagonals
        \draw[edgeg] (1/3,3-1/3) -- (1/3+1/2,3-1/3-1/2);
        \draw[edgeg] (1/3,3+1/3) -- (1/3+1/2,3+1/3+1/2);

        %down
        \node[vertexg] at (3-1/3,1/3) {};
        \node[vertexg] at (3+1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (3-1/3,1/3) -- (3-1/3,0);
        \draw[edgeg] (3+1/3,1/3) -- (3+1/3,0);
        \draw[edgeg] (3-1/3,1/3) -- (3+1/3,1/3);
        %diagonals
        \draw[edgeg] (3-1/3,1/3) -- (3-1/3-1/2,1/3+1/2);
        \draw[edgeg] (3+1/3,1/3) -- (3+1/3+1/2,1/3+1/2);

        %right
        \node[vertexg] at (6-1/3,3-1/3) {};
        \node[vertexg] at (6-1/3,3+1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,3-1/3) -- (6,3-1/3);
        \draw[edgeg] (6-1/3,3+1/3) -- (6,3+1/3);
        \draw[edgeg] (6-1/3,3-1/3) -- (6-1/3,3+1/3);
        %diagonals
        \draw[edgeg] (6-1/3,3-1/3) -- (6-1/3-1/2,3-1/3-1/2);
        \draw[edgeg] (6-1/3,3+1/3) -- (6-1/3-1/2,3+1/3+1/2);

        %upper
        \node[vertexg] at (3-1/3,6-1/3) {};
        \node[vertexg] at (3+1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (3-1/3,6-1/3) -- (3-1/3,6);
        \draw[edgeg] (3+1/3,6-1/3) -- (3+1/3,6);
        \draw[edgeg] (3-1/3,6-1/3) -- (3+1/3,6-1/3);
        %diagonals
        \draw[edgeg] (3-1/3,6-1/3) -- (3-1/3-1/2,6-1/3-1/2);
        \draw[edgeg] (3+1/3,6-1/3) -- (3+1/3+1/2,6-1/3-1/2);

        \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
                \foreach \u in {-1/3,1/3} {
                    \foreach \v in {-1/3,1/3} {
                    %vertices
                        \node[vertexg] at (3*\x+3/2+\u,3*\y+3/2+\v) {};
                        %edges between squares
                        \draw[edgeg] (3*\x+3/2+\u,3*\y+3/2+\v) -- (3*\x+3/2+3*\u,3*\y+3/2+3*\v);
                    }
                }
                %edges of squares
                \draw[edgeg] (3*\x+3/2-1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2-1/3);
            }
        }

            %path
            \node[vertex] at (1/3, 1/3) {};
            \node[vertex] at (3/2-1/3, 3/2-1/3) {};
            \node[vertex] at (3/2+1/3, 3/2-1/3) {};
            \node[vertex] at (3-1/3, 1/3) {};
            \node[vertex] at (3+1/3, 1/3) {};
            \node[vertex] at (3+3/2-1/3, 3/2-1/3) {};
            \node[vertex] at (3+3/2+1/3, 3/2-1/3) {};
            \node[vertex] at (6-1/3, 1/3) {};

        \end{tikzpicture}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[
        	scale=0.50000,
        	back/.style={loosely dotted, thick},
        	edge/.style={color=black!95!black, thick},
        	edgeg/.style={color=gray!95!black, thick},
        	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base},
        	vertexg/.style={inner sep=1pt,circle,draw=gray!25!gray,fill=gray!75!black,thick,anchor=base},
        ]

        %central integral
        \foreach \u in {-1/3,1/3} {
            \foreach \v in {-1/3,1/3} {
                \node[vertexg] at (3+\u,3+\v) {};
                %edges between squares
                \draw[edgeg] (3+\u,3+\v) -- (3+3*\u,3+3*\v);
            }
        }
        \draw[edgeg] (3-1/3,3-1/3) -- (3+1/3,3-1/3) -- (3+1/3,3+1/3) -- (3-1/3,3+1/3) -- (3-1/3,3-1/3);

        %left-upper
        \node[vertexg] at (1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,6-1/3) -- (0,6-1/3);
        \draw[edgeg] (1/3,6-1/3) -- (1/3,6-1/3+1/3);
        %diagonals
        \draw[edgeg] (1/3,6-1/3) -- (1/3+1/2,6-1/3-1/2);

        %left-down
        \node[vertexg] at (1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,1/3) -- (0,1/3);
        \draw[edgeg] (1/3,1/3) -- (1/3,0);
        %diagonals
        \draw[edgeg] (1/3,1/3) -- (1/3+1/2,1/3+1/2);

        %right-down
        \node[vertexg] at (6-1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,1/3) -- (6,1/3);
        \draw[edgeg] (6-1/3,1/3) -- (6-1/3,0);
        %diagonals
        \draw[edgeg] (6-1/3,1/3) -- (6-1/3-1/2,1/3+1/2);

        %right-upper
        \node[vertexg] at (6-1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,6-1/3) -- (6,6-1/3);
        \draw[edgeg] (6-1/3,6-1/3) -- (6-1/3,6);
        %diagonals
        \draw[edgeg] (6-1/3,6-1/3) -- (6-1/3-1/2,6-1/3-1/2);

        %left
        \node[vertexg] at (1/3,3-1/3) {};
        \node[vertexg] at (1/3,3+1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,3-1/3) -- (0,3-1/3);
        \draw[edgeg] (1/3,3+1/3) -- (0,3+1/3);
        \draw[edgeg] (1/3,3-1/3) -- (1/3,3+1/3);
        %diagonals
        \draw[edgeg] (1/3,3-1/3) -- (1/3+1/2,3-1/3-1/2);
        \draw[edgeg] (1/3,3+1/3) -- (1/3+1/2,3+1/3+1/2);

        %down
        \node[vertexg] at (3-1/3,1/3) {};
        \node[vertexg] at (3+1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (3-1/3,1/3) -- (3-1/3,0);
        \draw[edgeg] (3+1/3,1/3) -- (3+1/3,0);
        \draw[edgeg] (3-1/3,1/3) -- (3+1/3,1/3);
        %diagonals
        \draw[edgeg] (3-1/3,1/3) -- (3-1/3-1/2,1/3+1/2);
        \draw[edgeg] (3+1/3,1/3) -- (3+1/3+1/2,1/3+1/2);

        %right
        \node[vertexg] at (6-1/3,3-1/3) {};
        \node[vertexg] at (6-1/3,3+1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,3-1/3) -- (6,3-1/3);
        \draw[edgeg] (6-1/3,3+1/3) -- (6,3+1/3);
        \draw[edgeg] (6-1/3,3-1/3) -- (6-1/3,3+1/3);
        %diagonals
        \draw[edgeg] (6-1/3,3-1/3) -- (6-1/3-1/2,3-1/3-1/2);
        \draw[edgeg] (6-1/3,3+1/3) -- (6-1/3-1/2,3+1/3+1/2);

        %upper
        \node[vertexg] at (3-1/3,6-1/3) {};
        \node[vertexg] at (3+1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (3-1/3,6-1/3) -- (3-1/3,6);
        \draw[edgeg] (3+1/3,6-1/3) -- (3+1/3,6);
        \draw[edgeg] (3-1/3,6-1/3) -- (3+1/3,6-1/3);
        %diagonals
        \draw[edgeg] (3-1/3,6-1/3) -- (3-1/3-1/2,6-1/3-1/2);
        \draw[edgeg] (3+1/3,6-1/3) -- (3+1/3+1/2,6-1/3-1/2);

        \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
                \foreach \u in {-1/3,1/3} {
                    \foreach \v in {-1/3,1/3} {
                    %vertices
                        \node[vertexg] at (3*\x+3/2+\u,3*\y+3/2+\v) {};
                        %edges between squares
                        \draw[edgeg] (3*\x+3/2+\u,3*\y+3/2+\v) -- (3*\x+3/2+3*\u,3*\y+3/2+3*\v);
                    }
                }
                %edges of squares
                \draw[edgeg] (3*\x+3/2-1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2-1/3);
            }
        }

            %path
         %   \node[vertex] at (1/3, 1/3) {};
        \node[vertex] at (3/2-1/3, 3/2-1/3) {};
        \node[vertex] at (3/2+1/3, 3/2-1/3) {};
        \node[vertex] at (3/2-1/3, 3/2+1/3) {};
        \node[vertex] at (3/2+1/3, 3/2+1/3) {};
        % \node[vertex] at (3/2-1/3, 3/2+1/3) {};
        % \node[vertex] at (1/3, 3-1/3) {};
            

        \end{tikzpicture}
    \end{subfigure}
%
    \begin{subfigure}[b]{0.25\textwidth}
        \centering
        \begin{tikzpicture}[
        	scale=0.50000,
        	back/.style={loosely dotted, thick},
        	edge/.style={color=black!95!black, thick},
        	edgeg/.style={color=gray!95!black, thick},
        	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick,anchor=base},
        	vertexg/.style={inner sep=1pt,circle,draw=gray!25!gray,fill=gray!75!black,thick,anchor=base},
        ]

        %central integral
        \foreach \u in {-1/3,1/3} {
            \foreach \v in {-1/3,1/3} {
                \node[vertexg] at (3+\u,3+\v) {};
                %edges between squares
                \draw[edgeg] (3+\u,3+\v) -- (3+3*\u,3+3*\v);
            }
        }
        \draw[edgeg] (3-1/3,3-1/3) -- (3+1/3,3-1/3) -- (3+1/3,3+1/3) -- (3-1/3,3+1/3) -- (3-1/3,3-1/3);

        %left-upper
        \node[vertexg] at (1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,6-1/3) -- (0,6-1/3);
        \draw[edgeg] (1/3,6-1/3) -- (1/3,6-1/3+1/3);
        %diagonals
        \draw[edgeg] (1/3,6-1/3) -- (1/3+1/2,6-1/3-1/2);

        %left-down
        \node[vertexg] at (1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,1/3) -- (0,1/3);
        \draw[edgeg] (1/3,1/3) -- (1/3,0);
        %diagonals
        \draw[edgeg] (1/3,1/3) -- (1/3+1/2,1/3+1/2);

        %right-down
        \node[vertexg] at (6-1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,1/3) -- (6,1/3);
        \draw[edgeg] (6-1/3,1/3) -- (6-1/3,0);
        %diagonals
        \draw[edgeg] (6-1/3,1/3) -- (6-1/3-1/2,1/3+1/2);

        %right-upper
        \node[vertexg] at (6-1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,6-1/3) -- (6,6-1/3);
        \draw[edgeg] (6-1/3,6-1/3) -- (6-1/3,6);
        %diagonals
        \draw[edgeg] (6-1/3,6-1/3) -- (6-1/3-1/2,6-1/3-1/2);

        %left
        \node[vertexg] at (1/3,3-1/3) {};
        \node[vertexg] at (1/3,3+1/3) {};
        %edges between squares
        \draw[edgeg] (1/3,3-1/3) -- (0,3-1/3);
        \draw[edgeg] (1/3,3+1/3) -- (0,3+1/3);
        \draw[edgeg] (1/3,3-1/3) -- (1/3,3+1/3);
        %diagonals
        \draw[edgeg] (1/3,3-1/3) -- (1/3+1/2,3-1/3-1/2);
        \draw[edgeg] (1/3,3+1/3) -- (1/3+1/2,3+1/3+1/2);

        %down
        \node[vertexg] at (3-1/3,1/3) {};
        \node[vertexg] at (3+1/3,1/3) {};
        %edges between squares
        \draw[edgeg] (3-1/3,1/3) -- (3-1/3,0);
        \draw[edgeg] (3+1/3,1/3) -- (3+1/3,0);
        \draw[edgeg] (3-1/3,1/3) -- (3+1/3,1/3);
        %diagonals
        \draw[edgeg] (3-1/3,1/3) -- (3-1/3-1/2,1/3+1/2);
        \draw[edgeg] (3+1/3,1/3) -- (3+1/3+1/2,1/3+1/2);

        %right
        \node[vertexg] at (6-1/3,3-1/3) {};
        \node[vertexg] at (6-1/3,3+1/3) {};
        %edges between squares
        \draw[edgeg] (6-1/3,3-1/3) -- (6,3-1/3);
        \draw[edgeg] (6-1/3,3+1/3) -- (6,3+1/3);
        \draw[edgeg] (6-1/3,3-1/3) -- (6-1/3,3+1/3);
        %diagonals
        \draw[edgeg] (6-1/3,3-1/3) -- (6-1/3-1/2,3-1/3-1/2);
        \draw[edgeg] (6-1/3,3+1/3) -- (6-1/3-1/2,3+1/3+1/2);

        %upper
        \node[vertexg] at (3-1/3,6-1/3) {};
        \node[vertexg] at (3+1/3,6-1/3) {};
        %edges between squares
        \draw[edgeg] (3-1/3,6-1/3) -- (3-1/3,6);
        \draw[edgeg] (3+1/3,6-1/3) -- (3+1/3,6);
        \draw[edgeg] (3-1/3,6-1/3) -- (3+1/3,6-1/3);
        %diagonals
        \draw[edgeg] (3-1/3,6-1/3) -- (3-1/3-1/2,6-1/3-1/2);
        \draw[edgeg] (3+1/3,6-1/3) -- (3+1/3+1/2,6-1/3-1/2);

        \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
                \foreach \u in {-1/3,1/3} {
                    \foreach \v in {-1/3,1/3} {
                    %vertices
                        \node[vertexg] at (3*\x+3/2+\u,3*\y+3/2+\v) {};
                        %edges between squares
                        \draw[edgeg] (3*\x+3/2+\u,3*\y+3/2+\v) -- (3*\x+3/2+3*\u,3*\y+3/2+3*\v);
                    }
                }
                %edges of squares
                \draw[edgeg] (3*\x+3/2-1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2-1/3);
            }
        }

            %path
            \node[vertex] at (1/3, 1/3) {};
            \node[vertex] at (3/2-1/3, 3/2-1/3) {};
            \node[vertex] at (3/2-1/3, 3/2+1/3) {};
            \node[vertex] at (1/3, 3-1/3) {};
            \node[vertex] at (1/3, 3+1/3) {};
            \node[vertex] at (3/2-1/3, 3+3/2-1/3) {};
            \node[vertex] at (3/2-1/3, 3+3/2+1/3) {};
            \node[vertex] at (1/3, 6-1/3) {};

        \end{tikzpicture}
    \end{subfigure}


==> Img_cross.tex <==
\begin{tikzpicture}[
	scale=0.80000,
	back/.style={loosely dotted, thick},
	edge/.style={color=black!95!black, thick},
 	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=blue!75!black,thick,anchor=base},
	]
	\tikzstyle{every node}=[font=\tiny]

    \foreach \x in {0,...,2} {
        \foreach \y in {0,...,2} {
            \foreach \u in {-1/3,1/3} {
                \foreach \v in {-1/3,1/3} {
                %vertices
                    \node[vertex] at (3*\x+\u,3*\y+\v) {};
                    %edges between squares
                        \draw[edge] (3*\x+\u,3*\y+\v) -- (3*\x+3*\u,3*\y+3*\v);
                    }
                }
                %edges of squares
            \draw[edge] (3*\x-1/3,3*\y-1/3) -- (3*\x+1/3,3*\y-1/3) -- (3*\x+1/3,3*\y+1/3) -- (3*\x-1/3,3*\y+1/3) -- (3*\x-1/3,3*\y-1/3);
        }
    }
    \foreach \x in {0,...,1} {
        \foreach \y in {0,...,1} {
            \foreach \u in {-1/3,1/3} {
                \foreach \v in {-1/3,1/3} {
                %vertices
                    \node[vertex] at (3*\x+3/2+\u,3*\y+3/2+\v) {};
                    %edges between squares
                        \draw[edge] (3*\x+3/2+\u,3*\y+3/2+\v) -- (3*\x+3/2+3*\u,3*\y+3/2+3*\v);
                    }
                }
                %edges of squares
            \draw[edge] (3*\x+3/2-1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2-1/3) -- (3*\x+3/2+1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2+1/3) -- (3*\x+3/2-1/3,3*\y+3/2-1/3);
        }
    }

    %labels
    \node at (0,0) [label={[shift={(0.0,-0.4)}]$(+,+)$}]{};
    \node at (3,0) [label={[shift={(0.0,-0.4)}]$(-,+)$}]{};
    \node at (6,0) [label={[shift={(0.0,-0.4)}]$(+,+)$}]{};
    \node at (0,3) [label={[shift={(0.0,-0.4)}]$(+,-)$}]{};
    \node at (3,3) [label={[shift={(0.0,-0.4)}]$(-,-)$}]{};
    \node at (6,3) [label={[shift={(0.0,-0.4)}]$(+,-)$}]{};
    \node at (0,6) [label={[shift={(0.0,-0.4)}]$(+,+)$}]{};
    \node at (3,6) [label={[shift={(0.0,-0.4)}]$(-,+)$}]{};
    \node at (6,6) [label={[shift={(0.0,-0.4)}]$(+,+)$}]{};
    
    \node at (0,1) [label={[shift={(0.0,-0.4)}]$+$}]{};
    \node at (0,4) [label={[shift={(0.0,-0.4)}]$+$}]{};
    \node at (0,7) [label={[shift={(0.0,-0.4)}]$+$}]{};
    \node at (3/2,3/2+1) [label={[shift={(0.0,-0.4)}]$+$}]{};
    \node at (3/2,6-3/2+1) [label={[shift={(0.0,-0.4)}]$+$}]{};

    \node at (3,1) [label={[shift={(0.0,-0.4)}]$-$}]{};
    \node at (3,4) [label={[shift={(0.0,-0.4)}]$-$}]{};
    \node at (3,7) [label={[shift={(0.0,-0.4)}]$-$}]{};
    \node at (3+3/2,3/2+1) [label={[shift={(0.0,-0.4)}]$-$}]{};
    \node at (3+3/2,6-3/2+1) [label={[shift={(0.0,-0.4)}]$-$}]{};

    \node at (6,1) [label={[shift={(0.0,-0.4)}]$+$}]{};
    \node at (6,4) [label={[shift={(0.0,-0.4)}]$+$}]{};
    \node at (6,7) [label={[shift={(0.0,-0.4)}]$+$}]{};
    
\end{tikzpicture} 

==> Img_edges.tex <==
\begin{tikzpicture}[
	scale=1.00000,
	back/.style={loosely dotted, thick},
	edge/.style={color=black!95!black, thick},
	edgeb/.style={color=black, thick},
	edgeo/.style={dashed, color=black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.300000},
	faceto/.style={fill=orange!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=blue!75!black,thick,anchor=base},
    ]
	\foreach \x in {0,...,7} {
        %vertices
        \node[vertex] (\x) at (\x+1/3,0) {};
        \node[vertex] (-\x) at (\x-1/3,0) {};
        \node[vertex] at (\x,1/3) {};
        \node[vertex] at (\x,-1/3) {};
        %squares
        \draw[edge] (\x+1/3,0) -- (\x,1/3) -- (\x-1/3,0) -- (\x,-1/3) -- (\x+1/3,0);
        %edges between squares
        \draw[edge] (\x+1/3,0) -- (\x+1/2,0);
        \draw[edge] (\x-1/3,0) -- (\x-1/2,0);
        %up and down pointing edges
        \draw[edge] (\x,1/3) -- (\x,1/2);
        \draw[edge] (\x,-1/3) -- (\x,-1/2);
    }
    %curved edges
    \foreach \x in {0,1} {
        \foreach \y in {0,1} {
            \draw[edgeb] (4*\x+\y,1/3) to [out=30, in=150] (4*\x+\y+2,1/3); 
        }
    }	
    \foreach \x in {0,...,3} {
        \draw[edgeo] (\x,1/3) to [out=30, in=150] (\x+4,1/3);    
    }	
\end{tikzpicture}	

==> Img_square.tex <==
\begin{tikzpicture}[
	scale=1.500000,
	back/.style={loosely dotted, thick},
	edge/.style={color=black!95!black, thick},
	facet/.style={fill=gray!95!black,fill opacity=0.300000},
	facet0/.style={fill=orange!95!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=blue!75!black,thick,anchor=base},
	arr/.style={->,>=stealth, black, very thick}
	]
	\tikzstyle{every node}=[font=\tiny]
    \foreach \x in {0,2} {
        \foreach \y in {0,2} {
            %labels
            \node at (\x-1/3,\y-1/3) [label={[shift={(0.3,-0.2)}]$e_1$}]{};
            \node at (\x-1/3,\y-1/3) [label={[shift={(-0.2,-0.2)}]$e_2$}]{};
            
            \node at (\x+1/3,\y-1/3) [label={[shift={(0.2,-0.1)}]$e_2$}]{};
            \node at (\x+1/3,\y-1/3) [label={[shift={(-0.3,-0.2)}]$-e_1$}]{};

            
            \node at (\x-1/3,\y+1/3) [label={[shift={(-0.35,-0.6)}]$-e_2$}]{};
            \node at (\x-1/3,\y+1/3) [label={[shift={(0.3,-0.6)}]$e_1$}]{};
            

            \node at (\x+1/3,\y+1/3) [label={[shift={(-0.3,-0.6)}]$-e_1$}]{};
            \node at (\x+1/3,\y+1/3) [label={[shift={(0.3,-0.6)}]$-e_2$}]{};
            
            %arrows
            \draw[arr] (\x-1/3,\y-1/3) -- (\x,\y-1/3);
            \draw[arr] (\x-1/3,\y-1/3) -- (\x-1/3,\y);

        
            \draw[arr] (\x+1/3,\y-1/3) -- (\x,\y-1/3);
            \draw[arr] (\x+1/3,\y-1/3) -- (\x+1/3,\y);
        
            \draw[arr] (\x-1/3,\y+1/3) -- (\x-1/3,\y);
            \draw[arr] (\x-1/3,\y+1/3) -- (\x,\y+1/3);
        
            \draw[arr] (\x+1/3,\y+1/3) -- (\x,\y+1/3);
            \draw[arr] (\x+1/3,\y+1/3) -- (\x+1/3,\y);                    
        }            
    }        
    %labels
    \node at (1-1/3,1-1/3) [label={[shift={(0.3,-0.2)}]$-e_1$}]{};
    \node at (1-1/3,1-1/3) [label={[shift={(-0.4,-0.1)}]$-e_2$}]{};
    \node at (1-1/3,1-1/3) [label={[shift={(0.2,-0.6)}]$-e_3$}]{};
    
    \node at (1+1/3,1-1/3) [label={[shift={(0.3,-0.1)}]$-e_2$}]{};
    \node at (1+1/3,1-1/3) [label={[shift={(-0.2,-0.2)}]$e_1$}]{};
    \node at (1+1/3,1-1/3) [label={[shift={(-0.2,-0.6)}]$-e_3$}]{};
    
    \node at (1-1/3,1+1/3) [label={[shift={(0.1,-0.1)}]$-e_3$}]{};
    \node at (1-1/3,1+1/3) [label={[shift={(-0.3,-0.6)}]$e_2$}]{};
    \node at (1-1/3,1+1/3) [label={[shift={(0.3,-0.6)}]$-e_1$}]{};
    
    \node at (1+1/3,1+1/3) [label={[shift={(-0.2,-0.1)}]$-e_3$}]{};
    \node at (1+1/3,1+1/3) [label={[shift={(-0.2,-0.6)}]$e_1$}]{};
    \node at (1+1/3,1+1/3) [label={[shift={(0.2,-0.6)}]$e_2$}]{};

    \node at (2-1/3,2-1/3) [label={[shift={(0.2,-0.6)}]$e_3$}]{};

    \node at (0+1/3,2-1/3) [label={[shift={(-0.2,-0.6)}]$e_3$}]{};

    \node at (2-1/3,0+1/3) [label={[shift={(0.1,-0.1)}]$e_3$}]{};

    \node at (0+1/3,0+1/3) [label={[shift={(-0.2,-0.1)}]$e_3$}]{};
    
    %arrows
    \draw[arr] (1-1/3,1-1/3) -- (1,1-1/3);
    \draw[arr] (1-1/3,1-1/3) -- (1-1/3,1);
    \draw[arr] (1-1/3,1-1/3) -- (1-1/2,1-1/2);

    \draw[arr] (1+1/3,1-1/3) -- (1,1-1/3);
    \draw[arr] (1+1/3,1-1/3) -- (1+1/3,1);
    \draw[arr] (1+1/3,1-1/3) -- (1+1/2,1-1/2);

    \draw[arr] (1-1/3,1+1/3) -- (1-1/3,1);
    \draw[arr] (1-1/3,1+1/3) -- (1,1+1/3);
    \draw[arr] (1-1/3,1+1/3) -- (1-1/2,1+1/2);

    \draw[arr] (1+1/3,1+1/3) -- (1,1+1/3);
    \draw[arr] (1+1/3,1+1/3) -- (1+1/3,1);
    \draw[arr] (1+1/3,1+1/3) -- (1+1/2,1+1/2);

    %external arrows
    \foreach \x in {0,2} {
        \foreach \y in {0,2} {
             \foreach \u in {-1/3,1/3} {
                 \foreach \v in {-1/3,1/3} {
                    \draw[arr] (\x+\u,\y+\v) -- (\x+3/2*\u,\y+3/2*\v);
                 }
            }
        }
    }            
\end{tikzpicture}	
